Optimizing Lithium Production Decisions under Geological, Demand, and Pricing Uncertainties: A POMDP Framework for Multi-Objective Decision Making

Decision making in lithium production is challenging, whether from an investor's perspective or a strategic production standpoint. Determining which mines to open and when to open them involves not only geological and price uncertainties, but also complexities around the choice of extraction method, from direct lithium extraction to hard rock mining. Prior work explored models of this problem and different methods to optimize mining decisions; these models did not account for uncertainty in pricing, uncertainty in demand, or different mining technologies to extract lithium. Incorporating different pricing models and extraction technology into these models enables more robust strategies for determining not only when and where to open a mine, but also which method of production to pursue. We frame the problem as a partially observable Markov decision process (POMDP) and solve using belief state planning methods to get optimal decision making. In our study, we show that POMDP solvers outperform human inspired heuristics by dynamically adapting to shifting lithium price regimes (static, linear, exponential, and stochastic) through belief state planning and explicit uncertainty management. By optimally sequencing exploration, production, and technology choice, the framework achieves higher demand fulfillment and more balanced economic environmental outcomes over the projects lifetime in all different pricing and deposit scenarios.

==> figures/pareto_curve_linear_pricing.tex <==
\begin{tikzpicture}
\begin{axis}[
  width=13.5cm, height=8.8cm,
  xlabel={Emission Cost (\$M)},
  ylabel={Profit (\$M)},
  title={\shortstack{Pareto Curve for Profit vs.\ Emissions \\ Planning with Linear Price Model and Evaluated with Historical Pricing}},
  title style={font=\small, yshift=1ex},
  grid=major,
  grid style={line width=.4pt, draw=gray!40},
  major grid style={line width=.4pt, draw=gray!45},
  axis line style={black, line width=0.5pt},
  tick style={black, line width=.4pt},
  tick label style={font=\small},
  label style={font=\small},
  xmin=0, xmax=1.5,
  ymin=-2000, ymax=20000,
  enlarge x limits=false,
  enlarge y limits=false,
  legend style={at={(0.59,0.35)}, anchor=west, draw=black, fill=white, line width=0.4pt, font=\footnotesize, row sep=1pt, inner sep=2pt},
  legend cell align=left
]

% --- POMCPOW curve (in $M$) ---
\addplot+[very thick, color=pomcBlue, mark=*, mark size=2pt, mark options={fill=pomcBlue, draw=pomcBlue}]
  coordinates {
    (0, -1698.58)
    (0.7154217147, 15898.55576832)
    (0.8462695628, 16991.00775512)
    (0.8759390937, 17817.36481545)
    (0.8817834063, 17257.45956193)
    (0.8981787712, 17743.43139979)
    (0.9206974994, 17470.61850698)
    (0.9625074357, 19310.63255716)
    (0.9543452412, 18537.7964616)
  };
\addlegendentry{POMCPOW}

% --- Alpha labels ---
\node[font=\scriptsize] at (axis cs:0,-1698.58) [anchor=north, xshift=0pt, yshift=-2pt] {$\alpha=0$};
\node[font=\scriptsize] at (axis cs:0.7154217147,15898.55576832) [anchor=east, xshift=-2pt, yshift=0pt] {$\alpha=0.05$};
\node[font=\scriptsize] at (axis cs:0.8462695628,16991.00775512) [anchor=east, xshift=-5pt, yshift=2pt] {$\alpha=0.1$};
\node[font=\scriptsize] at (axis cs:0.8759390937,17817.36481545) [anchor=east, xshift=-2pt, yshift=1pt] {$\alpha=0.15$};
\node[font=\scriptsize] at (axis cs:0.8817834063,17257.45956193) [anchor=west, xshift=-7pt, yshift=-6pt] {$\alpha=0.2$};
\node[font=\scriptsize] at (axis cs:0.8981787712,17743.43139979) [anchor=south, xshift=-5pt, yshift=2pt] {$\alpha=0.25$};
\node[font=\scriptsize] at (axis cs:0.9206974994,17470.61850698) [anchor=west, xshift=2pt, yshift=0pt] {$\alpha=0.5$};
\node[font=\scriptsize] at (axis cs:0.9625074357,19310.63255716) [anchor=west, xshift=2pt, yshift=1pt] {$\alpha=0.75$};
\node[font=\scriptsize] at (axis cs:0.9543452412,18537.7964616) [anchor=west, xshift=2pt, yshift=0pt] {$\alpha=1.0$};

% --- All heuristics (from CSV, in $M$) ---
\addplot+[only marks, mark=*, mark size=2.5pt, color=hxExplore, mark options={fill=hxExplore, draw=hxExplore}]
  coordinates {(0, -290)};
\addlegendentry{ExploreOnly}

\addplot+[only marks, mark=square*, mark size=2.5pt, color=hxEmMin, mark options={fill=hxEmMin, draw=hxEmMin}]
  coordinates {(0.215, 435.6)};
\addlegendentry{EmissionMinimizer}

\addplot+[only marks, mark=triangle*, mark size=3pt, color=hxDynEm, mark options={fill=hxDynEm, draw=hxDynEm}]
  coordinates {(0.4106818887, 1868.70401663)};
\addlegendentry{DynamicEmissionMinimizer}

\addplot+[only marks, mark=diamond*, mark size=3pt, color=hxProfMax, mark options={fill=hxProfMax, draw=hxProfMax}]
  coordinates {(0.612, 5600.4)};
\addlegendentry{ProfitMaximizer}

\addplot+[only marks, mark=star, mark size=5pt, color=hxDynProf, mark options={fill=hxDynProf, draw=hxDynProf, solid}]
  coordinates {(0.9133020592, 14767.46515346)};
\addlegendentry{DynamicProfitMaximizer}

% --- Modified to distinct color/shape ---
\addplot+[only marks, mark=pentagon*, mark size=3pt, color=orange, mark options={fill=orange, draw=orange}]
  coordinates {(0.530, 2100.2)};
\addlegendentry{OneMine\_EmissionMinimization}

\addplot+[only marks, mark=x, mark size=3pt, color=teal, mark options={draw=teal, line width=1pt}]
  coordinates {(0.770, 9700.8)};
\addlegendentry{OneMine\_ProfitMaximization}

\addplot+[only marks, mark=o, mark size=2.5pt, color=black, mark options={draw=black}]
  coordinates {(0.620, 6900.1)};
\addlegendentry{OneStepLookahead}

\addplot+[only marks, mark=pentagon*, mark size=3pt, color=pomcBlue!70!black, mark options={fill=pomcBlue!70!black, draw=pomcBlue!70!black}]
  coordinates {(0.850, 14500.3)};
\addlegendentry{POMCPOW\_Depth1}

\addplot+[only marks, mark=x, mark size=3pt, color=black, mark options={draw=black}]
  coordinates {(0.200, 950.5)};
\addlegendentry{RandomHeuristicPolicy}

\end{axis}
\end{tikzpicture}


==> figures/pricing_models_graph.tex <==
\begin{tikzpicture}
  \begin{axis}[
    title={Lithium Price Models Over Time},
    title style={font=\small, yshift=1ex},
    width=14cm, height=9cm,
    xmin=1995, xmax=2024,
    ymin=0, ymax=80000,
    xlabel={Year}, ylabel={Price (USD/LCE metric ton)},
    grid=both, grid style={opacity=0.2},
    tick align=outside,
    every axis plot/.append style={line width=1pt},
    scaled y ticks=false,
    scaled x ticks=false,
    xticklabel style={
      /pgf/number format/.cd,
      1000 sep={}
    },
    yticklabel style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=0,
      1000 sep={,} 
    },
    legend style={
      font=\small,
      draw=black, thick,
      fill=white, fill opacity=0.9, text opacity=1,
      rounded corners=2pt,
      at={(0.02,0.98)}, anchor=north west,
      legend cell align=left
    },
  ]

  % Parameters
  \pgfmathsetmacro{\startyear}{1995}
  \pgfmathsetmacro{\T}{29}
  \pgfmathsetmacro{\pzerostatic}{10355.33}
  \pgfmathsetmacro{\pzerolinear}{2381.38}
  \pgfmathsetmacro{\pzeroexp}{917.36}
  \pgfmathsetmacro{\pzerogbm}{10000.0}
  \pgfmathsetmacro{\alphaslope}{878.39}
  \pgfmathsetmacro{\lambdaexp}{0.1261}
  % \pgfmathsetmacro{\mudrift}{0.051}
  % \pgfmathsetmacro{\sigmavol}{0.22}
  \pgfmathsetmacro{\mudrift}{0.033}   % robust drift (winsorized 5% tails)
  \pgfmathsetmacro{\sigmavol}{0.23}  
  \pgfmathsetmacro{\staticNoise}{0.05}
  \pgfmathsetmacro{\linearNoise}{0.10}
  \pgfmathsetmacro{\expNoise}{0.10}

  % === 1) STATIC (solid medium gray) ===
  \addplot[
    name path=StaticMean,
    domain=0:\T, samples=\numexpr \T+1 \relax,
    color=gray!60, very thick, solid,
    legend image post style={color=gray!60, very thick, solid}
  ] ({\startyear + x},{\pzerostatic});
  \addlegendentry{Static}
  \addplot[name path=StaticUpper, draw=none, domain=0:\T, samples=\numexpr \T+1 \relax, forget plot]
    ({\startyear + x},{\pzerostatic*(1+\staticNoise)});
  \addplot[name path=StaticLower, draw=none, domain=0:\T, samples=\numexpr \T+1 \relax, forget plot]
    ({\startyear + x},{max(\pzerostatic*(1-\staticNoise),1000)});
  \addplot[fill=gray!15, draw=none, opacity=0.3, forget plot]
    fill between[of=StaticUpper and StaticLower];

  % === 2) LINEAR (dashed bright cyan) ===
  \addplot[
    name path=LinearMean,
    domain=0:\T, samples=\numexpr \T+1 \relax,
    color=cyan!70!blue, thick, dashed,
    legend image post style={color=cyan!70!blue, thick, dashed}
  ] ({\startyear + x},{\pzerolinear + \alphaslope*x});
  \addlegendentry{Linear}
  \addplot[name path=LinearUpper, draw=none, domain=0:\T, samples=\numexpr \T+1 \relax, forget plot]
    ({\startyear + x},{(\pzerolinear + \alphaslope*x)*(1+\linearNoise)});
  \addplot[name path=LinearLower, draw=none, domain=0:\T, samples=\numexpr \T+1 \relax, forget plot]
    ({\startyear + x},{max((\pzerolinear + \alphaslope*x)*(1-\linearNoise),1000)});
  \addplot[fill=cyan!20, draw=none, opacity=0.25, forget plot]
    fill between[of=LinearUpper and LinearLower];

  % === 3) EXPONENTIAL (dash-dotted spring green) ===
  \addplot[
    name path=ExpMean,
    domain=0:\T, samples=\numexpr \T+1 \relax,
    color=black!20!green, thick, dash dot,
    legend image post style={color=black!20!green, thick, dash dot}
  ] ({\startyear + x},{\pzeroexp*exp(\lambdaexp*x)});
  \addlegendentry{Exponential}
  \addplot[name path=ExpUpper, draw=none, domain=0:\T, samples=\numexpr \T+1 \relax, forget plot]
    ({\startyear + x},{\pzeroexp*exp(\lambdaexp*x)*(1+\expNoise)});
  \addplot[name path=ExpLower, draw=none, domain=0:\T, samples=\numexpr \T+1 \relax, forget plot]
    ({\startyear + x},{max(\pzeroexp*exp(\lambdaexp*x)*(1-\expNoise),1000)});
  \addplot[fill=lime!25, draw=none, opacity=0.25, forget plot]
    fill between[of=ExpUpper and ExpLower];

  % === 4) GBM (dotted orange, larger dots) ===
  \addplot[
    name path=GBMMean,
    domain=0:\T, samples=\numexpr \T+1 \relax,
    color=orange!90!yellow, ultra thick, dotted,
    mark=*, mark size=2pt,
    mark options={fill=orange!80!yellow},
    legend image post style={color=orange!90!yellow, ultra thick, dotted, mark=*, mark size=2pt}
  ] ({\startyear + x},{\pzerogbm*exp(\mudrift*x)});
  \addlegendentry{GBM (expected)}
  \addplot[name path=GBMUpper, draw=none, domain=0:\T, samples=\numexpr \T+1 \relax, forget plot]
    ({\startyear + x},{\pzerogbm*exp(\mudrift*x) + \pzerogbm*exp(\mudrift*x)*sqrt(exp((\sigmavol*\sigmavol)*x)-1)});
  \addplot[name path=GBMLower, draw=none, domain=0:\T, samples=\numexpr \T+1 \relax, forget plot]
    ({\startyear + x},{max(\pzerogbm*exp(\mudrift*x) - \pzerogbm*exp(\mudrift*x)*sqrt(exp((\sigmavol*\sigmavol)*x)-1),1000)});
  \addplot[fill=orange!30, draw=none, opacity=0.25, forget plot]
    fill between[of=GBMUpper and GBMLower];

  % === 5) HISTORICAL (solid pink with markers) ===
  \addplot+[
    mark=*,
    mark size=1.5pt,
    color=pink!80!red, very thick, solid,
    legend image post style={color=pink!80!red, very thick, solid, mark=*}
  ] coordinates {
      (1995,3200) (1996,3400) (1997,3800) (1998,4000) (1999,4200)
      (2000,4400) (2001,4600) (2002,4800) (2003,5000) (2004,5200)
      (2005,5400) (2006,5600) (2007,6000) (2008,6400) (2009,5800)
      (2010,5180) (2011,5180) (2012,6060) (2013,6800) (2014,6690)
      (2015,6500) (2016,8650) (2017,15000) (2018,16000) (2019,12100)
      (2020,10100) (2021,14200) (2022,71100) (2023,41300) (2024,14000)
  };
  \addlegendentry{Historical}
  \path[name path=HistUpper] plot coordinates {
      (1995,3520) (1996,3740) (1997,4180) (1998,4400) (1999,4620)
      (2000,4840) (2001,5060) (2002,5280) (2003,5500) (2004,5720)
      (2005,5940) (2006,6160) (2007,6600) (2008,7040) (2009,6380)
      (2010,5698) (2011,5698) (2012,6666) (2013,7480) (2014,7359)
      (2015,7150) (2016,9515) (2017,16500) (2018,17600) (2019,13310)
      (2020,11110) (2021,15620) (2022,78210) (2023,45430) (2024,15400)
  };
  \path[name path=HistLower] plot coordinates {
      (1995,2880) (1996,3060) (1997,3420) (1998,3600) (1999,3780)
      (2000,3960) (2001,4140) (2002,4320) (2003,4500) (2004,4680)
      (2005,4860) (2006,5040) (2007,5400) (2008,5760) (2009,5220)
      (2010,4662) (2011,4662) (2012,5454) (2013,6120) (2014,6021)
      (2015,5850) (2016,7785) (2017,13500) (2018,14400) (2019,10890)
      (2020,9090) (2021,12780) (2022,63990) (2023,37170) (2024,12600)
  };
  \addplot[fill=pink!35, draw=none, opacity=50, forget plot]
    fill between[of=HistUpper and HistLower];

  \end{axis}
\end{tikzpicture}

